Gradient RG Flow in Scalar-Fermion QFTs

The gradient property of the renormalisation group (RG) is examined to four-loop order in scalar-fermion systems in $d=4$ and $d=4-\varepsilon$ dimensions. The crucial role played by the beta shift, which is a modification of the standard dim-reg beta function, is elucidated, and specific conditions that it needs to satisfy for the RG flow to be gradient are derived. Over a thousand gradient-flow conditions are found, all of which are scheme-independent and satisfied whenever the full set of results needed to check them is available. It is shown, in the framework of the $\varepsilon=4-d$ expansion, that the space of conformal field theories (CFTs) is dominated by those with non-zero beta shift as the number of fields grows. Physical properties of CFTs obtained as solutions where the beta functions are not zero in the $\varepsilon$ expansion are discussed.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw[dashed] (0,0) circle (1cm);
        % \filldraw (-1,0) circle (2pt);
        % \filldraw (1,0) circle (2pt);
        \draw[dashed] (1,0) to[out=135, in=45] (-1,0);
        \draw[dashed] (1,0) to[out=225, in=315] (-1,0);
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] at (-1,0) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] at (1,0) {};
    \end{tikzpicture}+\nc{a}{2}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \def\radiuss{0.3cm}
        \draw[thick] (center) circle[radius=\radius];
        \draw[thick] (center) circle[radius=\radiuss];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (il) at (180:\radiuss) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (ir) at (0:\radiuss) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        %\filldraw (l1) square[radius=2pt];
        %\filldraw (l2) square[radius=2pt];
        %\filldraw (r1) square[radius=2pt];
        %\filldraw (r2) square[radius=2pt];
        \draw[densely dashed] (l) to (il);
        \draw[densely dashed] (r) to (ir);
    \end{tikzpicture}+\nc{a}{2}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        %\filldraw (l1) square[radius=2pt];
        %\filldraw (l2) square[radius=2pt];
        %\filldraw (r1) square[radius=2pt];
        %\filldraw (r2) square[radius=2pt];
        \draw[dashed] (t) to (b);
        \draw[dashed] (r) to (l);
    \end{tikzpicture}+\nc{a}{2}{4}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        %\filldraw (l1) square[radius=2pt];
        %\filldraw (l2) square[radius=2pt];
        %\filldraw (r1) square[radius=2pt];
        %\filldraw (r2) square[radius=2pt];
        \draw[dashed] (l1) to[out=-45, in=45] (l2);
        \draw[dashed] (r1) to[out=135, in=225] (r2);
    \end{tikzpicture}+\nc{a}{3}{1}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \node[inner sep=0pt,outer sep=0pt] (top) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt] (left) at (210:\radius) {};
        \node[inner sep=0pt,outer sep=0pt] (right) at (330:\radius) {};
        \draw[dashed] (center) circle[radius=\radius];
        \filldraw (top) circle[radius=3pt];
        \filldraw (left) circle[radius=3pt];
        \filldraw (right) circle[radius=3pt];
        \draw[dashed] (top) to[out=270, in=30] (left);
        \draw[dashed] (top) to[out=270, in=150] (right);
        \draw[dashed] (left) to[out=30, in=150] (right);
    \end{tikzpicture}+\nc{a}{3}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (c) at (0,0) {};
        %\filldraw (l1) square[radius=2pt];
        %\filldraw (l2) square[radius=2pt];
        %\filldraw (r1) square[radius=2pt];
        %\filldraw (r2) square[radius=2pt];
        \draw[densely dashed] (t) to (c);
        \draw[densely dashed] (b) to (c);
        \draw[densely dashed] (r) to (c);
        \draw[densely dashed] (l) to (c);
    \end{tikzpicture}\\&+\nc{a}{3}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[dashed] (45:\radius) arc (45:315:\radius);
        \draw[dashed] (135:\radius) arc (45:-45:\radius);
        \draw[thick] (45:\radius) arc (45:-45:\radius);
        \draw[thick] (45:\radius) arc (135:225:\radius);
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \draw[dashed] (l1) to (l2);
    \end{tikzpicture}+\nc{a}{3}{4}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (270:\radius) arc (270:315:\radius);
        \draw[dashed] (135:\radius) arc (45:-45:\radius);
        \draw[thick] (90:\radius) arc (90:270:\radius);
        \draw[thick] (45:\radius) arc (45:-45:\radius);
        \draw[thick] (45:\radius) arc (135:225:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-90:\radius) {};
        \draw[thick] (t) to (b);
    \end{tikzpicture}+\nc{a}{3}{5}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \draw[dashed] (135:\radius) arc (45:-45:\radius);
        \draw[dashed] (45:\radius) arc (135:225:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-90:\radius) {};
        \draw[dashed] (t) to (b);
    \end{tikzpicture}+\nc{a}{3}{6}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-90:\radius) {};
        \draw[densely dashed] (t) to (b);
        \draw[densely dashed] (r1) to (l1);
        \draw[densely dashed] (l2) to (r2);
    \end{tikzpicture}+\nc{a}{3}{7}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \draw[dashed] (45:\radius) arc (135:225:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-90:\radius) {};
        \draw[dashed] (t) to (l2);
        \draw[dashed] (b) to (l1);
    \end{tikzpicture}+\nc{a}{3}{8}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        %\draw[thick] (center) circle[radius=\radius];
        \draw[thick] (45:\radius) arc (45:135:\radius);
        \draw[thick] (225:\radius) arc (225:315:\radius);
        \draw[densely dashed] (135:\radius) arc (135:225:\radius);
        \draw[densely dashed] (45:\radius) arc (45:-45:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-90:\radius) {};
        \draw[dashed] (t) to (b);
        \draw[thick] (l1) to (r2);
        \draw[thick] (l2) to (r1);
    \end{tikzpicture}\\&+\nc{a}{3}{9}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-90:\radius) {};
        \draw[densely dashed] (t) to (b);
        \draw[densely dashed] (r1) to (l2);
        \draw[densely dashed] (l1) to (r2);
    \end{tikzpicture}+\nc{a}{3}{10}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (270:\radius) arc (270:315:\radius);
        \draw[thick] (90:\radius) arc (90:135:\radius);
        \draw[thick] (225:\radius) arc (225:270:\radius);
        \draw[densely dashed] (135:\radius) arc (135:225:\radius);
        \draw[thick] (45:\radius) arc (45:-45:\radius);
        \draw[thick] (45:\radius) arc (135:225:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (-45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-90:\radius) {};
        \draw[thick] (t) to (l2);
        \draw[thick] (b) to (l1);
    \end{tikzpicture}+\nc{a}{3}{11}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:60:\radius);
        \draw[densely dashed] (60:\radius) arc (60:120:\radius);
        \draw[thick] (120:\radius) arc (120:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:240:\radius);
        \draw[thick] (240:\radius) arc (240:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \draw[thick] (0:\radius) arc (240:180:\radius);
        \draw[thick] (180:\radius) arc (300:360:\radius);
        \draw[thick] (240:\radius) arc (120:60:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p1) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p3) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p4) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p5) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p6) at (300:\radius) {};
    \end{tikzpicture}+\nc{a}{3}{12}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm}
        \draw[thick] (center) circle[radius=\radius];
        \draw[densely dashed] (0:\radius) arc (240:180:\radius);
        \draw[densely dashed] (180:\radius) arc (300:360:\radius);
        \draw[densely dashed] (240:\radius) arc (120:60:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p1) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p3) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p4) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p5) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (p6) at (300:\radius) {};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw[dashed] (0,0) circle (1cm);
        \filldraw (-1,0) circle (3pt);
        \filldraw (1,0) circle (3pt);
        \draw[dashed] (-1.7,0.7)--(-1,0);
        \draw[dashed] (-1.7,-0.7)--(-1,0);
        \draw[dashed] (1.7,0.7)--(1,0);
        \draw[dashed] (1.7,-0.7)--(1,0);
    \end{tikzpicture}+\nc{\mathfrak{b}}{2}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l1) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l2) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r2) at (315:\radius) {};
        \draw[dashed] (-1.7,0.7)--(l1);
        \draw[dashed] (-1.7,-0.7)--(l2);
        \draw[dashed] (1.7,0.7)--(r1);
        \draw[dashed] (1.7,-0.7)--(r2);
    \end{tikzpicture}+\nc{\mathfrak{b}}{2}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (0,0) circle[radius=\radius];
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \draw[dashed] (l) to (-1.5,0);
    \draw[densely dashed] (r) to (1.5,0);
    \draw[dashed] (1.5,0) to (2,1);
    \draw[dashed] (1.5,0) to (2,-1);
    \draw[dashed] (1.5,0) to (2.2,0);
    \node[inner sep=0pt,outer sep=0pt,circle,draw,fill=black,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\text{O}(\varepsilon^3)\,,
\end{equation}
\begin{equation}
\begin{split}
    \beta^\alpha=&\nc{\mathfrak{b}}{\frac{3}{2}}{1}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (0,0) circle[radius=\radius];
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \draw[dashed] (l) to (-1.5,0);
    \draw[densely dashed] (r) to (1.5,0);
    \draw[thick] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{3}{2}}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[thick] (90:\radius) arc (90:270:\radius);
    \draw[dashed] (90:\radius) arc (90:-90:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \draw[dashed] (l) to (-2.2,0);
    \draw[thick] (t) to (1.2,1);
    \draw[thick] (b) to (1.2,-1);
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{3}{2}}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (180:\radius) arc (180:360:\radius);
    \draw[dashed] (0:\radius) arc (0:180:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \draw[thick] (l) to (-1.5,0);
    \draw[thick] (r) to (1.5,0);
    \draw[dashed] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{1}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[dashed] (90:\radius) arc (90:270:\radius);
    \draw[thick] (90:\radius) arc (90:-90:\radius);
    \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \draw[dashed] (l) to (r);
    \draw[dashed] (l) to (-2.2,0);
    \draw[thick] (t) to (1.2,1);
    \draw[thick] (b) to (1.2,-1);
    \end{tikzpicture}\\&+\nc{\mathfrak{b}}{\frac{5}{2}}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[dashed] (0,0) circle[radius=\radius];
    \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
    \draw[dashed] (l) to (-1.5,0);
    \draw[dashed] (l) to (r);
    \draw[densely dashed] (r) to (1.5,0);
    \draw[thick] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (180:\radius) arc (180:360:\radius);
    \draw[densely dashed] (0:\radius) arc (0:60:\radius);
    \draw[densely dashed] (120:\radius) arc (120:180:\radius);
    \draw[thick] (60:\radius) arc (60:120:\radius);
    \draw[thick] (120:\radius) arc (240:300:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (120:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (60:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \draw[thick] (l) to (-1.5,0);
    \draw[thick] (r) to (1.5,0);
    \draw[dashed] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{4}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (180:\radius) arc (180:360:\radius);
    \draw[dashed] (0:\radius) arc (0:180:\radius);
    \draw[thick] (l) to (-1.5,0);
    \draw[thick] (r) to (1.5,0);
    \draw[densely dashed] (1.5,0) to (2.2,0);
    \draw[thick] (3,0) circle[radius=\radius];
    \draw[densely dashed] (3.8,0) to (4.5,0);
    \draw[thick] (1.5,0) to (1.5,1);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (2.2,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (3.8,0) {};
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{5}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (0,0) circle[radius=\radius];
    \draw[densely dashed] (120:\radius) arc (240:300:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (120:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (60:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \draw[densely dashed] (l) to (-1.5,0);
    \draw[densely dashed] (r) to (1.5,0);
    \draw[thick] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}\\&+\nc{\mathfrak{b}}{\frac{5}{2}}{6}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[dashed] (180:\radius) arc (180:360:\radius);
    \draw[thick] (0:\radius) arc (0:180:\radius);
    \draw[densely dashed] (120:\radius) arc (240:300:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (120:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (60:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \draw[thick] (l) to (-1.5,0);
    \draw[thick] (r) to (1.5,0);
    \draw[dashed] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{7}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (180:\radius) arc (180:360:\radius);
    \draw[dashed] (0:\radius) arc (0:180:\radius);
    \draw[thick] (l) to (-1.5,0);
    \draw[thick] (r) to (1.5,0);
    \draw[thick] (1.5,0) to (2.2,0);
    \draw[thick] (3.8,0) to (4.5,0);
    \draw[densely dashed] (1.5,0) to (1.5,1);
    \draw[thick] (2.2,0) arc (180:360:\radius);
    \draw[dashed] (3.8,0) arc (0:180:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (2.2,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (3.8,0) {};
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{8}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[thick] (45:\radius) arc (45:315:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (45:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (270:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
    \draw[dashed] (tr) to (bl);
    \draw[dashed] (tl) to (br);
    \draw[dashed] (l) to (-2.2,0);
    \draw[thick] (tr) to (1.2,1);
    \draw[thick] (br) to (1.2,-1);
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{9}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[dashed] (180:\radius) arc (180:270:\radius);
    \draw[thick] (270:\radius) arc (270:360:\radius);
    \draw[dashed] (0:\radius) arc (0:90:\radius);
    \draw[thick] (90:\radius) arc (90:180:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \draw[thick] (t) to (b);
    \draw[thick] (l) to (-1.5,0);
    \draw[thick] (r) to (1.5,0);
    \draw[dashed] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}\\&+\nc{\mathfrak{b}}{\frac{5}{2}}{10}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \def\radiuss{0.8cm}
    \draw[densely dashed] (90:\radius) arc (90:180:\radius);
    \draw[thick] (90:\radius) arc (90:-180:\radius);
    \draw[thick] (-1.7,0) arc (0:-180:\radiuss);
    \draw[dashed] (-1.7,0) arc (0:180:\radiuss);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (-1.7,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (-3.3,0) {};
    \draw[thick] (l) to (br);
    \draw[thick] (bl) to (-4,0);
    \draw[thick] (t) to (1.2,1);
    \draw[densely dashed] (b) to (1.2,-1);
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{11}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[thick] (90:\radius) arc (90:360:\radius);
    \draw[dashed] (90:\radius) arc (90:0:\radius);
    \draw[densely dashed] (315:\radius) arc (45:135:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (0:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (225:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
    \draw[dashed] (l) to (-2.2,0);
    \draw[thick] (t) to (1.2,1);
    \draw[thick] (b) to (1.2,-1);
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{12}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[thick] (45:\radius) arc (45:-45:\radius);
    \draw[densely dashed] (45:\radius) arc (45:90:\radius);
    \draw[thick] (90:\radius) arc (90:270:\radius);
    \draw[densely dashed] (270:\radius) arc (270:315:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (rt) at (45:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (rb) at (315:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \draw[thick] (t) to (b);
    \draw[dashed] (l) to (-2.2,0);
    \draw[thick] (rt) to (1.2,1);
    \draw[thick] (rb) to (1.2,-1);
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{13}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[thick] (45:\radius) arc (45:-45:\radius);
    \draw[thick] (45:\radius) arc (45:90:\radius);
    \draw[dashed] (90:\radius) arc (90:180:\radius);
    \draw[thick] (180:\radius) arc (180:270:\radius);
    \draw[densely dashed] (270:\radius) arc (270:315:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (rt) at (45:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (rb) at (315:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \draw[thick] (t) to (b);
    \draw[thick] (l) to (-2.2,0);
    \draw[densely dashed] (rt) to (1.2,1);
    \draw[thick] (rb) to (1.2,-1);
    \end{tikzpicture}\\&+\nc{\mathfrak{b}}{\frac{5}{2}}{14}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[densely dashed] (45:\radius) arc (45:-45:\radius);
    \draw[thick] (45:\radius) arc (45:315:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (45:\radius) {};
     \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (270:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
    \draw[dashed] (tl) to (bl);
    \draw[dashed] (l) to (-2.2,0);
    \draw[thick] (tr) to (1.2,1);
    \draw[thick] (br) to (1.2,-1);
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{15}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \def\radiuss{0.8cm}
    \draw[thick] (90:\radius) arc (90:270:\radius);
    \draw[dashed] (90:\radius) arc (90:-90:\radius);
    \draw[thick] (-1.7,0) arc (0:-180:\radiuss);
    \draw[thick] (-1.7,0) arc (0:180:\radiuss);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (-1.7,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (-3.3,0) {};
    \draw[densely dashed] (l) to (br);
    \draw[densely dashed] (bl) to (-4,0);
    \draw[thick] (t) to (1.2,1);
    \draw[thick] (b) to (1.2,-1);
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{16}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (0,0) circle[radius=\radius];
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \draw[dashed] (t) to (b);
    \draw[dashed] (l) to (-1.5,0);
    \draw[densely dashed] (r) to (1.5,0);
    \draw[thick] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{17}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{1cm}
    \draw[thick] (90:\radius) arc (90:270:\radius);
    \draw[densely dashed] (90:\radius) arc (90:30:\radius);
    \draw[densely dashed] (270:\radius) arc (270:330:\radius);
    \draw[thick] (-30:\radius) arc (-30:30:\radius);
    \draw[thick] (-30:\radius) arc (210:150:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bt) at (30:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (-30:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
    \draw[dashed] (l) to (-2.2,0);
    \draw[thick] (t) to (1.2,1);
    \draw[thick] (b) to (1.2,-1);
    \end{tikzpicture}\\&+\nc{\mathfrak{b}}{\frac{5}{2}}{18}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[thick] (0,0) circle[radius=\radius];
    \draw[thick] (-2.3,0) circle[radius=\radius];
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (-3.1,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (-1.5,0) {};
    \draw[densely dashed] (l) to (br);
    \draw[densely dashed] (r) to (1.5,0);
    \draw[densely dashed] (bl) to (-3.8,0);
    \draw[thick] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}+\nc{\mathfrak{b}}{\frac{5}{2}}{19}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \def\radius{0.8cm}
    \draw[dashed] (0.8,0) arc (0:180:\radius);
    \draw[thick] (0.8,0) arc (0:-180:\radius);
    \draw[dashed] (-1.5,0) arc (0:180:\radius);
    \draw[thick] (-1.5,0) arc (0:-180:\radius);
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (-3.1,0) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (-1.5,0) {};
    \draw[thick] (l) to (br);
    \draw[thick] (r) to (1.5,0);
    \draw[thick] (bl) to (-3.8,0);
    \draw[dashed] (1.5,0) to (2,1);
    \draw[thick] (1.5,0) to (2,-1);
    \node[inner sep=0pt,outer sep=0pt,square,draw,fill=white,scale=3pt] at (1.5,0) {};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt,outer sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,0), (-1,0),(1,-0.5),(-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(1,-1), (-1,-1),(1,-1.5),(-1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \draw[dashed] (d1) edge (d2);
    \draw[dashed] (d3) edge (d4);
    \draw[dashed] (p1) edge (p2);
    \draw[dashed] (p3) edge (p4);
\end{tikzpicture}\,+\,\text{O}(\varepsilon)\,,
\end{equation}
\begin{equation}
    G_{I\alpha}=\,\text{O}(\varepsilon^{\frac{3}{2}})\,,
\end{equation}
\begin{equation}
\begin{split}
G_{\alpha\beta}=&\,\nc{g}{0}{}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt,outer sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \draw[thick] (d1) edge (d2);
    \draw[thick] (d3) edge (d4);
    \draw[densely dashed] (p1) edge (p2);
\end{tikzpicture}+\nc{g}{1}{1}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0.25,-1.25) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (-0.25,-1.25) {};
    \draw[thick] (d1) to (l);
    \draw[thick] (d3) to (l);
    \draw[densely dashed] (r) to (l);
    \draw[thick] (r) to (d2);
    \draw[thick] (r) to (d4);
    \draw[densely dashed] (p1) edge (p2);
\end{tikzpicture}+\nc{g}{1}{2}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (0,-0.75) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (0,-1.25) {};
    \draw[thick] (d1) to (b);
    \draw[thick] (d3) to (b);
    \draw[thick] (t) to (d2);
    \draw[thick] (t) to (d4);
    \draw[densely dashed] (p1) to (b);
    \draw[densely dashed] (p2) to (t);
\end{tikzpicture}+\nc{g}{1}{3}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0.25,-0.5) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (-0.25,-0.5) {};
    \draw[thick] (d1) to (d2);
    \draw[thick] (d3) to (d4);
    \draw[thick] (r) to[bend left=60] (l);
    \draw[thick] (r) to[bend right=60] (l);
    \draw[densely dashed] (r) to (p1);
    \draw[densely dashed] (l) to (p2);
\end{tikzpicture}+\nc{g}{1}{4}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (0,-1) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (0,-1.5) {};
    \draw[thick] (d1) to (t);
    \draw[thick] (d2) to (t);
    \draw[densely dashed] (t) to (b);
    \draw[thick] (b) to (d3);
    \draw[thick] (b) to (d4);
    \draw[densely dashed] (p1) edge (p2);
\end{tikzpicture}\\&+\nc{g}{1}{5}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (0,-0.5) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (0,-1) {};
    \draw[thick] (d1) to (b);
    \draw[densely dashed] (p2) to (t);
    \draw[thick] (t) to (b);
    \draw[thick] (t) to (d2);
    \draw[thick] (d3) to (d4);
    \draw[densely dashed] (p1) edge (b);
\end{tikzpicture}+\nc{g}{1}{6}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0.25,-1) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (-0.25,-1) {};
    \draw[thick] (d1) to (l);
    \draw[thick] (d2) to (r);
    \draw[thick] (d3) to (d4);
    \draw[densely dashed] (r) to[bend right=60] (l);
    \draw[thick] (r) to[bend left=60] (l);
    \draw[densely dashed] (p2) to (p1);
\end{tikzpicture}+\nc{g}{1}{7}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0.25,-0.75) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (-0.25,-0.75) {};
    \draw[thick] (d1) to (l);
    \draw[densely dashed] (p2) to (l);
    \draw[thick] (r) to (l);
    \draw[thick] (r) to (d2);
    \draw[thick] (d3) to (d4);
    \draw[densely dashed] (p1) edge (r);
\end{tikzpicture}+\nc{g}{1}{8}\,\begin{tikzpicture}[scale=0.65,
    square/.style={regular polygon,regular polygon sides=4},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-1) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1,-0.5), (-1,-0.5)}{
        \node[inner sep=0pt,outer sep=0pt] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[inner sep=0pt,outer sep=0pt] (d\i) at \coord {};
    }
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (0,-0.75) {};
    \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (0,-1.25) {};
    \draw[thick] (d1) to (t);
    \draw[thick] (d3) to (b);
    \draw[thick] (t) to (d2);
    \draw[thick] (b) to (d4);
    \draw[densely dashed] (p1) to (b);
    \draw[densely dashed] (p2) to (t);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (150:\radius) arc (-90:-30:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (trr) at (30:\radius) {};
        \draw[dashed] (tr) to (br);
        \draw[dashed] (trr) to (bl);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[dashed] (tl) to (bl);
        \draw[dashed] (t) to (br);
        \draw[dashed] (tr) to (b);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (108:\radius) arc (216:288:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (135:\radius) {};
        \draw[dashed] (t4) to (bl);
        \draw[dashed] (t2) to (br);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{4}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (225:\radius) arc (135:45:\radius);
        \draw[densely dashed] (150:\radius) arc (270:330:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \draw[dashed] (b) to (tr);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\
    &+\nc{S}{4}{5}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (100:\radius) arc (205:280:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[densely dashed] (t6) to[bend right=90] (t5);
        \draw[densely dashed] (t3) to[bend right=90] (t2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{6}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (120:\radius) arc (210:300:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t6) to[bend right=90] (t5);
        \draw[densely dashed] (t3) to[bend right=90] (t2);
        \draw[dashed] (t5) to (b);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{7}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (150:\radius) arc (230:330:\radius);
        \draw[densely dashed] (100:\radius) arc (205:280:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[densely dashed] (t5) to[bend right=60] (t3);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{8}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (150:\radius) arc (270:330:\radius);
        \draw[densely dashed] (120:\radius) arc (210:300:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t2) to (b);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\
    &+\nc{S}{4}{9}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (300:\radius) {};
        \draw[densely dashed] (t4) to (bl);
        \draw[densely dashed] (t3) to (br);
        \draw[densely dashed] (t1) to[bend left=60] (t2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{10}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (125:\radius) arc (205:305:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[densely dashed] (t6) to[bend right=60] (t4);
        \draw[densely dashed] (t3) to[bend right=90] (t2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{11}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (90:\radius) arc (210:270:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t5) to[bend right=90] (t4);
        \draw[densely dashed] (t2) to (b);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{12}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (90:\radius) arc (210:270:\radius);
        \draw[densely dashed] (120:\radius) arc (240:300:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t5) to (b);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\&+\nc{S}{4}{13}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (120:\radius) arc (210:300:\radius);
        \draw[thick] (30:\radius) arc (30:-240:\radius);
        \draw[densely dashed] (30:\radius) arc (30:60:\radius);
        \draw[thick] (60:\radius) arc (60:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:120:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t5) to (b);
        \draw[thick] (t2) to[bend left=60] (t3);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{14}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[thick] (0.5,0) circle[radius=0.25cm];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0.5,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0.5,-0.25) {};
        \draw[densely dashed] (t2) to (b1);
        \draw[densely dashed] (t1) to (lt);
        \draw[densely dashed] (b2) to (lb);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{15}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[thick] (0,0) circle[radius=0.25cm];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0,-0.25) {};
        \draw[densely dashed] (t3) to[bend right=60] (t2);
        \draw[densely dashed] (t1) to (lt);
        \draw[densely dashed] (b) to (lb);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{16}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[thick] (0,0) circle[radius=0.25cm];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0.25,0) {};
        \draw[densely dashed] (t3) to[bend right=60] (t2);
        \draw[densely dashed] (t1) to (lt);
        \draw[densely dashed] (b) to (lb);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\&+\nc{S}{4}{17}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (90:\radius) arc (90:270:\radius);
        \draw[thick] (45:\radius) arc (45:-45:\radius);
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (270:\radius) arc (270:315:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[dashed] (tl) to (bl);
        \draw[thick] (t) to (b);
        \draw[thick] (tr) to (br);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{18}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (315:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tl) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (tr) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t) to[bend right=60] (tr);
        \draw[densely dashed] (b) to [bend left=60] (br);
        \draw[dashed] (tl) to (bl);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{19}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t4) to[bend right=90] (t3);
        \draw[densely dashed] (t2) to[bend right=90] (t1);
        \draw[densely dashed] (t5) to (b);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{20}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \draw[densely dashed] (150:\radius) arc (210:330:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t3) to[bend right=90] (t2);
        \draw[densely dashed] (t4) to (b);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\
    &+\nc{S}{4}{21}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0,0) circle[radius=\radius];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (bl) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (br) at (300:\radius) {};
        \draw[densely dashed] (t3) to (bl);
        \draw[densely dashed] (t1) to (br);
        \draw[densely dashed] (t2) to[bend left=60] (t4);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{22}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0.5,0.25) arc (90:-90:0.25cm);
        \draw[densely dashed] (0.5,0.25) arc (90:270:0.25cm);
        \draw[thick] (60:\radius) arc (60:-60:\radius);
        \draw[thick] (120:\radius) arc (120:240:\radius);
        \draw[densely dashed] (60:\radius) arc (60:120:\radius);
        \draw[densely dashed] (240:\radius) arc (240:300:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0.5,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0.5,-0.25) {};
        \draw[thick] (t2) to (b1);
        \draw[thick] (t1) to (lt);
        \draw[thick] (b2) to (lb);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{23}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (60:\radius) arc (60:-60:\radius);
        \draw[thick] (120:\radius) arc (120:240:\radius);
        \draw[densely dashed] (60:\radius) arc (60:120:\radius);
        \draw[densely dashed] (240:\radius) arc (240:300:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (300:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0.5,0) {};
        \draw[thick] (t3) to (b2);
        \draw[thick] (t2) to (c);
        \draw[densely dashed] (t1) to (c);
        \draw[thick] (b1) to (c);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{24}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (30:\radius) arc (30:-30:\radius);
        \draw[thick] (90:\radius) arc (90:270:\radius);
        \draw[densely dashed] (30:\radius) arc (30:90:\radius);
        \draw[densely dashed] (270:\radius) arc (270:330:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (330:\radius) {};
        \draw[densely dashed] (t1) to[bend right=60] (b2);
        \draw[densely dashed] (t4) to[bend right=60] (t3);
        \draw[thick] (t2) to (b1);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\
    &+\nc{S}{4}{25}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (150:\radius) arc (150:420:\radius);
        \draw[thick] (120:\radius) arc (120:90:\radius);
        \draw[densely dashed] (120:\radius) arc (120:150:\radius);
        \draw[densely dashed] (90:\radius) arc (90:60:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[thick] (t4) to[bend right=60] (t3);
        \draw[densely dashed] (t1) to (c);
        \draw[thick] (t2) to (c);
        \draw[thick] (t5) to (c);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{26}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (150:\radius) arc (150:480:\radius);
        \draw[densely dashed] (120:\radius) arc (120:150:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[densely dashed] (t2) to[bend right=60] (t1);
        \draw[densely dashed] (t3) to (c);
        \draw[thick] (t4) to (c);
        \draw[thick] (t5) to (c);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{27}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (270:\radius) arc (270:396:\radius);
        \draw[densely dashed] (36:\radius) arc (36:72:\radius);
        \draw[thick] (72:\radius) arc (72:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:270:\radius);
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (b) to (t1);
        \draw[densely dashed] (t3)[bend left=60] to (l);
        \draw[thick] (t4) to[bend right=60] (t2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{28}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (270:\radius) arc (270:432:\radius);
        \draw[densely dashed] (72:\radius) arc (72:108:\radius);
        \draw[thick] (108:\radius) arc (108:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:270:\radius);
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (b) to (t2);
        \draw[thick] (t3)[bend left=60] to (t4);
        \draw[densely dashed] (l) to[bend right=30] (t1);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\
    &+\nc{S}{4}{29}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (135:\radius) arc (135:270:\radius);
        \draw[thick] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:135:\radius);
        \draw[densely dashed] (270:\radius) arc (270:405:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (b) to (c);
        \draw[thick] (t2)to (c);
        \draw[thick] (t1)to[bend left=60] (t3);
        \draw[densely dashed] (c) to (r);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{30}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (36:\radius) arc (36:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:396:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to (b);
        \draw[densely dashed] (t4) to (r);
        \draw[densely dashed] (t2) to[bend left=60] (t3);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{31}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (45:\radius) arc (45:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:405:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t2) to[bend right=30] (r);
        \draw[thick] (c) to (b);
        \draw[thick] (c) to (t1);
        \draw[densely dashed] (t3) to (c);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{32}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (45:\radius) arc (45:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:405:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (c) to (r);
        \draw[thick] (c) to (b);
        \draw[thick] (c) to (t1);
        \draw[densely dashed] (t3) to[bend right=60] (t2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\
    &+\nc{S}{4}{33}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (45:\radius) arc (45:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:405:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t3) to (r);
        \draw[thick] (c) to (b);
        \draw[thick] (c) to (t1);
        \draw[densely dashed] (c) to (t2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{34}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (60:\radius) arc (60:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:420:\radius);
        \draw[thick] (300:\radius) arc (240:120:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[densely dashed] (c) to (r);
        \draw[densely dashed] (t2) to (b1);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{35}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (135:\radius) arc (135:270:\radius);
        \draw[thick] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:135:\radius);
        \draw[densely dashed] (270:\radius) arc (270:405:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (c) to (r);
        \draw[thick] (c) to (b);
        \draw[thick] (c) to (t3);
        \draw[thick] (t1) to[bend left=60] (t2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{36}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (120:\radius) arc (120:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:480:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t1) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[densely dashed] (r) to[bend left=60] (t1);
        \draw[dashed] (t1) to (b1);
        \draw[thick] (t2) to (b2);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\\
    &+\nc{S}{4}{37}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (90:\radius) arc (90:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:450:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (r) to[bend left=60] (t1);
        \draw[thick] (t2) to (b);
        \draw[densely dashed] (t1) to (t3);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}+\nc{S}{4}{38}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (90:\radius) arc (90:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:450:\radius);
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \draw[densely dashed] (r) to[bend left=60] (t1);
        \draw[densely dashed] (l) to (t1);
        \draw[thick] (t2) to[bend left=60] (t3);
        \draw[dashed] (-1.7,0)--(l);
        \draw[dashed] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$i$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$j$};
    \end{tikzpicture}\,.
\end{split}
\end{equation}
\begin{equation}
\begin{split}
    (\nc{P}{4}{})_{ab}=&\nc{P}{4}{1}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:135:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[densely dashed] (0,0.25) arc (90:-90:0.25);
        \draw[thick] (0,0.25) arc (90:270:0.25);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0,-0.25) {};
        \draw[thick] (t3) to (lt);
        \draw[thick] (b) to (lb);
        \draw[densely dashed] (t1) to[bend left=60] (t2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[densely dashed] (t1) to[bend left=90] (t2);
        \draw[densely dashed] (t4) to[bend left=90] (t5);
        \draw[densely dashed] (t3) to[bend left=60] (t6);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[densely dashed] (t1) to[bend left=60] (t2);
        \draw[thick] (t3) to (c);
        \draw[densely dashed] (b1) to (c);
        \draw[thick] (b2) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{4}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[densely dashed] (t2) to[bend right=20] (b1);
        \draw[thick] (t3) to (c);
        \draw[thick] (b2) to (c);
        \draw[densely dashed] (t1) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{5}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[densely dashed] (t2) to (c);
        \draw[thick] (t3) to (c);
        \draw[thick] (b2) to (c);
        \draw[densely dashed] (t1) to[bend left=30] (b1);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{6}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (36:\radius) arc (36:72:\radius);
        \draw[densely dashed] (72:\radius) arc (72:108:\radius);
        \draw[thick] (108:\radius) arc (108:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[thick] (t1) to[bend left=30] (t3);
        \draw[thick] (t2) to (c);
        \draw[thick] (t4) to (c);
        \draw[densely dashed] (b) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{7}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:45:\radius);
        \draw[thick] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:135:\radius);
        \draw[thick] (135:\radius) arc (135:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:225:\radius);
        \draw[thick] (225:\radius) arc (225:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:315:\radius);
        \draw[thick] (315:\radius) arc (315:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b3) at (315:\radius) {};
        \draw[thick] (t3) to[bend left=30] (b1);
        \draw[thick] (t2) to (b3);
        \draw[thick] (t1) to (b2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{8}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:72:\radius);
        \draw[densely dashed] (72:\radius) arc (72:108:\radius);
        \draw[thick] (108:\radius) arc (108:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (t3) to[bend left=60] (t4);
        \draw[thick] (t2) to (b2);
        \draw[densely dashed] (t1) to (b1);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{9}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:45:\radius);
        \draw[thick] (45:\radius) arc (45:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[thick] (180:\radius) arc (180:240:\radius);
        \draw[densely dashed] (240:\radius) arc (240:300:\radius);
        \draw[thick] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (t3) to (b1);
        \draw[thick] (b2) to (c);
        \draw[densely dashed] (t2) to (c);
        \draw[thick] (t1) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{10}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:45:\radius);
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[thick] (90:\radius) arc (90:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (t3) to[bend right=30] (t2);
        \draw[thick] (b2) to (c);
        \draw[densely dashed] (b1) to (c);
        \draw[thick] (t1) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{11}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:75:\radius);
        \draw[densely dashed] (75:\radius) arc (75:100:\radius);
        \draw[thick] (100:\radius) arc (100:125:\radius);
        \draw[densely dashed] (125:\radius) arc (125:150:\radius);
        \draw[thick] (150:\radius) arc (150:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[thick] (t4) to[bend left=60] (t5);
        \draw[densely dashed] (t1) to[bend left=90] (t2);
        \draw[thick] (t3) to[bend left=30] (t6);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{12}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[densely dashed] (t3) to[bend left=60] (t5);
        \draw[densely dashed] (t1) to[bend left=90] (t2);
        \draw[densely dashed] (t4) to[bend left=60] (t6);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{13}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[densely dashed] (t3) to[bend left=60] (t6);
        \draw[densely dashed] (t1) to[bend left=60] (t5);
        \draw[densely dashed] (t2) to[bend left=60] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{14}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:60:\radius);
        \draw[densely dashed] (60:\radius) arc (60:90:\radius);
        \draw[thick] (90:\radius) arc (90:120:\radius);
        \draw[densely dashed] (120:\radius) arc(120:150:\radius);
        \draw[thick] (150:\radius) arc (150:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[thick] (t5) to (c);
        \draw[thick] (t2) to (c);
        \draw[densely dashed] (t1) to (c);
        \draw[thick] (t3) to[bend left=60] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{15}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:30:\radius);
        \draw[densely dashed] (30:\radius) arc (30:60:\radius);
        \draw[thick] (60:\radius) arc (60:90:\radius);
        \draw[densely dashed] (90:\radius) arc(90:120:\radius);
        \draw[thick] (120:\radius) arc (120:150:\radius);
        \draw[densely dashed] (150:\radius) arc (150:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to (t5);
        \draw[thick] (t4) to (b);
        \draw[thick] (t2) to[bend left=60] (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{16}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:30:\radius);
        \draw[densely dashed] (30:\radius) arc (30:60:\radius);
        \draw[thick] (60:\radius) arc (60:90:\radius);
        \draw[densely dashed] (90:\radius) arc(90:120:\radius);
        \draw[thick] (120:\radius) arc (120:150:\radius);
        \draw[densely dashed] (150:\radius) arc (150:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to[bend left=30] (t5);
        \draw[thick] (t3) to (b);
        \draw[thick] (t2) to[bend left=30] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{17}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (b) to (c);
        \draw[thick] (c) to (t4);
        \draw[densely dashed] (c) to (t2);
        \draw[densely dashed] (t1) to[bend left=30] (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{18}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:45:\radius);
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[thick] (90:\radius) arc (90:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:240:\radius);
        \draw[thick] (240:\radius) arc (240:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (t1) to[bend left=30] (b1);
        \draw[thick] (b2) to (c);
        \draw[thick] (c) to (t2);
        \draw[densely dashed] (c) to (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{19}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:36:\radius);
        \draw[densely dashed] (36:\radius) arc (36:72:\radius);
        \draw[thick] (72:\radius) arc (72:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (b) to (c);
        \draw[thick] (c) to (t1);
        \draw[densely dashed] (c) to (t3);
        \draw[thick] (t2) to[bend left=30] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{20}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (145:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (cl) at (-0.5,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (cr) at (0.5,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (b) to (cr);
        \draw[thick] (cl) to (cr);
        \draw[densely dashed] (cr) to (t2);
        \draw[densely dashed] (cl) to (t1);
        \draw[thick] (cl) to (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{21}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:72:\radius);
        \draw[densely dashed] (72:\radius) arc (72:108:\radius);
        \draw[thick] (108:\radius) arc (108:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (b) to (c);
        \draw[thick] (c) to (t3);
        \draw[densely dashed] (c) to (t1);
        \draw[thick] (t2) to[bend left=30] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{22}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:30:\radius);
        \draw[densely dashed] (30:\radius) arc (30:60:\radius);
        \draw[thick] (60:\radius) arc (60:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:120:\radius);
        \draw[thick] (120:\radius) arc (120:150:\radius);
        \draw[densely dashed] (120:\radius) arc (120:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to (b);
        \draw[thick] (t2) to[bend left=30] (t4);
        \draw[thick] (t3) to[bend left=30] (t5);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{23}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:30:\radius);
        \draw[densely dashed] (30:\radius) arc (30:60:\radius);
        \draw[thick] (60:\radius) arc (60:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:120:\radius);
        \draw[thick] (120:\radius) arc (120:150:\radius);
        \draw[densely dashed] (120:\radius) arc (120:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t2) to (b);
        \draw[thick] (t1) to[bend left=30] (t5);
        \draw[thick] (t3) to[bend left=60] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{24}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:30:\radius);
        \draw[thick] (30:\radius) arc (30:150:\radius);
        \draw[densely dashed] (150:\radius) arc (150:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[densely dashed] (t2) to[bend left=90] (t3);
        \draw[thick] (t1) to (c);
        \draw[densely dashed] (t4) to (c);
        \draw[thick] (t5) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{25}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:30:\radius);
        \draw[densely dashed] (30:\radius) arc (30:60:\radius);
        \draw[thick] (60:\radius) arc (60:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:120:\radius);
        \draw[thick] (120:\radius) arc (120:150:\radius);
        \draw[densely dashed] (120:\radius) arc (120:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to (b);
        \draw[thick] (t2) to[bend left=30] (t5);
        \draw[thick] (t3) to[bend left=60] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{26}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t2) to[bend left=60] (t3);
        \draw[densely dashed] (t1) to (c);
        \draw[thick] (c) to (t4);
        \draw[thick] (c) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{27}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:45:\radius);
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[thick] (90:\radius) arc (90:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:240:\radius);
        \draw[thick] (240:\radius) arc (240:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (t1) to (b2);
        \draw[thick] (b1) to (c);
        \draw[thick] (c) to (t2);
        \draw[densely dashed] (c) to (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{28}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:30:\radius);
        \draw[thick] (30:\radius) arc (30:150:\radius);
        \draw[densely dashed] (150:\radius) arc (150:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t2) to (b);
        \draw[thick] (t1) to[bend left=30] (t5);
        \draw[densely dashed] (t3) to[bend left=60] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{29}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:45:\radius);
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[thick] (90:\radius) arc (90:135:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[densely dashed] (0,0.25) arc (90:-90:0.25);
        \draw[thick] (0,0.25) arc (90:270:0.25);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0,-0.25) {};
        \draw[thick] (t2) to (lt);
        \draw[thick] (b) to (lb);
        \draw[thick] (t1) to[bend left=20] (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{30}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:60:\radius);
        \draw[densely dashed] (60:\radius) arc (60:120:\radius);
        \draw[thick] (120:\radius) arc (120:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:240:\radius);
        \draw[thick] (240:\radius) arc (240:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \draw[densely dashed] (-0.25,0.25) arc (90:-90:0.25);
        \draw[thick] (-0.25,0.25) arc (90:270:0.25);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (-0.25,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (-0.25,-0.25) {};
        \draw[thick] (t2) to (lt);
        \draw[thick] (b1) to (lb);
        \draw[thick] (t1) to[bend right=20] (b2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{31}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[densely dashed] (t1) to (b1);
        \draw[densely dashed] (t2) to[bend left=60] (t3);
        \draw[thick] (t4) to (b2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{32}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:25:\radius);
        \draw[thick] (25:\radius) arc (25:50:\radius);
        \draw[densely dashed] (50:\radius) arc (50:75:\radius);
        \draw[thick] (75:\radius) arc (75:100:\radius);
        \draw[densely dashed] (100:\radius) arc (100:125:\radius);
        \draw[thick] (125:\radius) arc (125:150:\radius);
        \draw[densely dashed] (150:\radius) arc (150:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[thick] (t1) to[bend left=90] (t2);
        \draw[thick] (t3) to[bend left=60] (t5);
        \draw[thick] (t4) to[bend left=60] (t6);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{33}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:25:\radius);
        \draw[thick] (25:\radius) arc (25:50:\radius);
        \draw[densely dashed] (50:\radius) arc (50:75:\radius);
        \draw[thick] (75:\radius) arc (75:100:\radius);
        \draw[densely dashed] (100:\radius) arc (100:125:\radius);
        \draw[thick] (125:\radius) arc (125:150:\radius);
        \draw[densely dashed] (150:\radius) arc (150:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[thick] (t5) to[bend left=90] (t6);
        \draw[thick] (t1) to[bend left=60] (t4);
        \draw[thick] (t2) to[bend left=90] (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{34}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (36:\radius) arc (36:72:\radius);
        \draw[densely dashed] (72:\radius) arc (72:108:\radius);
        \draw[thick] (108:\radius) arc (108:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:270:\radius);
        \draw[thick] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to[bend left=60] (t2);
        \draw[thick] (t3) to (c);
        \draw[densely dashed] (t4) to (c);
        \draw[thick] (b) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{35}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:45:\radius);
        \draw[thick] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:135:\radius);
        \draw[thick] (135:\radius) arc (135:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:270:\radius);
        \draw[thick] (270:\radius) arc (270:360:\radius);
        \draw[densely dashed] (0,0.25) arc (90:-90:0.25);
        \draw[thick] (0,0.25) arc (90:270:0.25);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0,-0.25) {};
        \draw[thick] (t3) to (lt);
        \draw[thick] (b) to (lb);
        \draw[thick] (t1) to[bend left=40] (t2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{36}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:30:\radius);
        \draw[thick] (30:\radius) arc (30:60:\radius);
        \draw[densely dashed] (60:\radius) arc (60:90:\radius);
        \draw[thick] (90:\radius) arc (90:120:\radius);
        \draw[densely dashed] (120:\radius) arc (120:150:\radius);
        \draw[thick] (150:\radius) arc (150:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:270:\radius);
        \draw[thick] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t3) to[bend left=60] (t4);
        \draw[thick] (t2) to[bend left=30] (t5);
        \draw[thick] (t1) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{37}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:30:\radius);
        \draw[thick] (30:\radius) arc (30:60:\radius);
        \draw[densely dashed] (60:\radius) arc (60:90:\radius);
        \draw[thick] (90:\radius) arc (90:120:\radius);
        \draw[densely dashed] (120:\radius) arc (120:150:\radius);
        \draw[thick] (150:\radius) arc (150:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:270:\radius);
        \draw[thick] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t3) to[bend left=30] (t5);
        \draw[thick] (t2) to[bend left=30] (t4);
        \draw[thick] (t1) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{38}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (36:\radius) arc (36:72:\radius);
        \draw[densely dashed] (72:\radius) arc (72:108:\radius);
        \draw[thick] (108:\radius) arc (108:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to[bend left=60] (t2);
        \draw[thick] (t3) to (c);
        \draw[densely dashed] (b) to (c);
        \draw[thick] (t4) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{39}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:30:\radius);
        \draw[thick] (30:\radius) arc (30:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:270:\radius);
        \draw[thick] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t3) to[bend left=60] (t4);
        \draw[densely dashed] (t2) to[bend left=30] (t5);
        \draw[thick] (t1) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{40}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (25:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (50:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (75:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (100:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (125:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t6) at (150:\radius) {};
        \draw[densely dashed] (t2) to[bend left=90] (t3);
        \draw[densely dashed] (t1) to[bend left=60] (t5);
        \draw[densely dashed] (t4) to[bend left=60] (t6);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{41}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (36:\radius) arc (36:72:\radius);
        \draw[densely dashed] (72:\radius) arc (72:108:\radius);
        \draw[thick] (108:\radius) arc (108:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:240:\radius);
        \draw[densely dashed] (240:\radius) arc (240:300:\radius);
        \draw[thick] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (t1) to[bend left=60] (t2);
        \draw[thick] (t3) to (b2);
        \draw[thick] (t4) to (b1);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{42}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:36:\radius);
        \draw[densely dashed] (36:\radius) arc (36:72:\radius);
        \draw[thick] (72:\radius) arc (72:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:240:\radius);
        \draw[thick] (240:\radius) arc (240:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[densely dashed] (t3) to[bend left=60] (t4);
        \draw[thick] (t1) to (b2);
        \draw[thick] (t2) to (b1);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{43}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t1) to[bend left=60] (t2);
        \draw[densely dashed] (t3) to (c);
        \draw[thick] (c) to (t4);
        \draw[thick] (c) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{44}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:30:\radius);
        \draw[thick] (30:\radius) arc (30:60:\radius);
        \draw[densely dashed] (60:\radius) arc (60:90:\radius);
        \draw[thick] (90:\radius) arc (90:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:270:\radius);
        \draw[thick] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t1) to[bend left=60] (t2);
        \draw[densely dashed] (t4) to[bend left=60] (t5);
        \draw[thick] (t3) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{45}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (36:\radius) arc (36:108:\radius);
        \draw[densely dashed] (108:\radius) arc (108:144:\radius);
        \draw[thick] (144:\radius) arc (144:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:240:\radius);
        \draw[thick] (240:\radius) arc (240:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (b1) to (t4);
        \draw[thick] (t1) to[bend left=60] (t3);
        \draw[densely dashed] (t2) to (b2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{46}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:144:\radius);
        \draw[densely dashed] (144:\radius) arc (144:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (b2) to (t4);
        \draw[densely dashed] (t1) to[bend left=60] (t2);
        \draw[densely dashed] (t3) to (b1);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{47}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:240:\radius);
        \draw[thick] (240:\radius) arc (240:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[densely dashed] (t1) to[bend left=60] (t2);
        \draw[densely dashed] (t3) to (c);
        \draw[thick] (c) to (b1);
        \draw[thick] (c) to (b2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{48}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:30:\radius);
        \draw[thick] (30:\radius) arc (30:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:270:\radius);
        \draw[thick] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t2) to[bend left=60] (t3);
        \draw[densely dashed] (t4) to[bend left=60] (t5);
        \draw[thick] (t1) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{49}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:45:\radius);
        \draw[densely dashed] (45:\radius) arc (45:90:\radius);
        \draw[thick] (90:\radius) arc (90:135:\radius);
        \draw[densely dashed] (135:\radius) arc (135:180:\radius);
        \draw[thick] (180:\radius) arc (180:315:\radius);
        \draw[densely dashed] (315:\radius) arc (315:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (225:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b3) at (315:\radius) {};
        \draw[thick] (t2) to[bend left=60] (t3);
        \draw[densely dashed] (b1) to[bend left=60] (b2);
        \draw[thick] (t1) to[bend right=30] (b3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{50}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:30:\radius);
        \draw[densely dashed] (30:\radius) arc (30:60:\radius);
        \draw[thick] (60:\radius) arc (60:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:120:\radius);
        \draw[thick] (120:\radius) arc (120:150:\radius);
        \draw[densely dashed] (150:\radius) arc (150:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (30:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t5) at (150:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[thick] (t2) to[bend left=60] (t3);
        \draw[thick] (t4) to[bend left=60] (t5);
        \draw[thick] (t1) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{51}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (30:\radius) arc (30:108:\radius);
        \draw[densely dashed] (108:\radius) arc (108:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (c) at (0,0) {};
        \draw[densely dashed] (t4) to (c);
        \draw[densely dashed] (t2) to[bend left=30] (t4);
        \draw[thick] (t1) to (c);
        \draw[thick] (t3) to (c);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{52}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:108:\radius);
        \draw[densely dashed] (108:\radius) arc (108:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t4) to[bend right=60] (t1);
        \draw[densely dashed] (t4) to[bend right=30] (t2);
        \draw[thick] (t3) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{53}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:180:\radius);
        \draw[thick] (180:\radius) arc (180:300:\radius);
        \draw[densely dashed] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[densely dashed] (t3) to[bend right=30] (t1);
        \draw[densely dashed] (t3) to (b1);
        \draw[thick] (b2) to (t2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{54}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (36:\radius) arc (36:108:\radius);
        \draw[densely dashed] (108:\radius) arc (108:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (t4) to (b);
        \draw[densely dashed] (t4) to[bend right=30] (t2);
        \draw[thick] (t3) to[bend right=30] (t1);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{55}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \draw[thick] (0.25,0) circle[radius=0.25cm];
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (60:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (120:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lt) at (0.25,0.25) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (lb) at (0.25,-0.25) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (b) to (t2);
        \draw[densely dashed] (b) to (lb);
        \draw[densely dashed] (t1) to (lt);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{56}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:45:\radius);
        \draw[thick] (45:\radius) arc (45:90:\radius);
        \draw[densely dashed] (90:\radius) arc (90:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t3) at (135:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[thick] (t2) to[bend right=30] (t1);
        \draw[densely dashed] (t3) to (b1);
        \draw[densely dashed] (t3) to (b2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{57}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (b) to (t2);
        \draw[densely dashed] (b) to (t4);
        \draw[densely dashed] (t1) to[bend left=30] (t3);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{58}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:45:\radius);
        \draw[thick] (45:\radius) arc (45:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:300:\radius);
        \draw[thick] (300:\radius) arc (300:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (145:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (b1) at (240:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b2) at (300:\radius) {};
        \draw[densely dashed] (b1) to (t2);
        \draw[densely dashed] (b1) to (t3);
        \draw[thick] (t1) to (b2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{59}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:180:\radius);
        \draw[densely dashed] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t4) at (144:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (b) at (270:\radius) {};
        \draw[densely dashed] (b) to (t1);
        \draw[densely dashed] (b) to (t2);
        \draw[densely dashed] (t3) to[bend left=60] (t4);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}+\nc{P}{4}{60}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[densely dashed] (0:\radius) arc (0:36:\radius);
        \draw[thick] (36:\radius) arc (36:72:\radius);
        \draw[densely dashed] (72:\radius) arc (72:180:\radius);
        \draw[thick] (180:\radius) arc (180:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (36:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t2) at (72:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t3) at (108:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t4) at (144:\radius) {};
        \draw[densely dashed] (t3) to[bend left=90] (t4);
        \draw[densely dashed] (t3) to[bend right=90] (t4);
        \draw[thick] (t1) to[bend left=60] (t2);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}\\
    &+\nc{P}{4}{61}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base),square/.style={regular polygon,regular polygon sides=4}]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm}
        \draw[thick] (0:\radius) arc (0:45:\radius);
        \draw[densely dashed] (45:\radius) arc (45:180:\radius);
        \draw[thick] (180:\radius) arc (180:270:\radius);
        \draw[densely dashed] (270:\radius) arc (270:360:\radius);
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (l) at (180:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (r) at (0:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (t1) at (45:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,square, draw,fill=white,scale=3pt] (b) at (270:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t3) at (90:\radius) {};
        \node[inner sep=0pt,outer sep=0pt,circle, draw,fill=black,scale=3pt] (t4) at (135:\radius) {};
        \draw[densely dashed] (t3) to[bend left=90] (t4);
        \draw[densely dashed] (t3) to[bend right=90] (t4);
        \draw[thick] (t1) to (b);
        \draw[thick] (-1.7,0)--(l);
        \draw[thick] (1.7,0)--(r);
        \node[yshift=7pt,xshift=-3pt] at (-1.7,0) {$a$};
        \node[yshift=7pt,xshift=3pt] at (1.7,0) {$b$};
    \end{tikzpicture}
